Explore Aggressively, Update Conservatively: Stochastic Extragradient Methods with Variable Stepsize Scaling

Owing to their stability and convergence speed, extragradient methods have become a staple for solving large-scale saddle-point problems in machine learning. The basic premise of these algorithms is the use of an extrapolation step before performing an update; thanks to this exploration step, extra-gradient methods overcome many of the non-convergence issues that plague gradient descent/ascent schemes. On the other hand, as we show in this paper, running vanilla extragradient with stochastic gradients may jeopardize its convergence, even in simple bilinear models. To overcome this failure, we investigate a double stepsize extragradient algorithm where the exploration step evolves at a more aggressive time-scale compared to the update step. We show that this modification allows the method to converge even with stochastic gradients, and we derive sharp convergence rates under an error bound condition.

==> Figures/stepsizes.tex <==
%----------------------------------------------------------------------
%%% STEPSIZE FIGURE
%----------------------------------------------------------------------
% !TEX root = ../Main.tex


\centering
\begin{tikzpicture}[scale=4]
\clip (-0.2,-0.15) rectangle (1.25, 1.2);

\draw [very thin, gray!15!white] (0,0) grid[step=0.1] (1,1);

% 1.
    \colorlet{color1}{blue!50}

    \draw (0.75,0.3) node[rotate=-45] {\color{color1!40!black} \tiny $\exponent_\step+\exponent_\step\leq 1$};

\filldraw[thick, draw=color1 , fill=color1 ,  fill opacity=0.1]
    (0,0) -- (0,1)                   
 -- plot [domain=0:1] (\x,1-\x)   
 -- (1,0) -- cycle; 


 % 2.
 \colorlet{color2}{red!50}

 \draw (0.75,1.05) node[rotate=0] {\color{color2!80!black} \tiny $\exponent_\stepalt > 1/2$};

\filldraw[dashed, draw=color2 , fill=color2 ,  fill opacity=0.15]
 (0,0.5) -- (1,0.5) -- (1,1) -- (0,1) -- cycle; 


 % 3.
 \colorlet{color3}{yellow!80!black}

 \draw (1.05,0.3) node[rotate=-90] {\color{color3!60!black} \tiny $2\exponent_\step+\exponent_\step> 1$};

\filldraw[dashed, draw=color3 , fill=color3 ,  fill opacity=0.15]
(1,1)                   
-- plot [domain=0:0.5] (\x,1-2*\x)   
-- (1,0) -- (1,1) -- cycle; 



 % 4.
 \colorlet{color4}{magenta!50}

 \draw (0.15,0.3) node[rotate=90] {\color{color4!70!black} \tiny $\exponent_\step > 1/q$};

\filldraw[dashed, draw=color4 , fill=color4 ,  fill opacity=0.15]
(1,1) -- (1,0) -- (0.2,0) -- (0.2,1) -- cycle; 

% EG

\draw[thin,black!50] (0,0) -- (1,1);
 \draw[thin, draw=black!80,<-] (0.25,0.25) to [out=-45,in=-180] (0.3,0.15) node[right] {\tiny\color{black!80} Vanilla EG policies};


% T1
 \colorlet{colorMain}{green!70!black}


\filldraw[ultra thick, dashed, draw=colorMain , fill=colorMain ,  fill opacity=0.3]
(0,1)                   
-- plot [domain=0:0.25] (\x,1-2*\x)   
-- (0.5,0.5)  -- cycle; 

\draw[ultra thick, draw=colorMain] (0,1) -- (0.5,0.5);

\draw[thick, draw=colorMain,<-] (0.15,0.85) to [out=40,in=-180] (0.45,0.9) node[right] {\footnotesize \cref{asm:steps}};


% T1
\colorlet{colorMain2}{blue!50!green!50!black}


%\filldraw[ dashed, draw=colorMain2 , fill=colorMain2 ,  draw opacity=0.1,  fill opacity=0.6]
\draw[pattern=horizontal lines, pattern color=colorMain2]
(0.2,0.8) -- (0.2,0.6) -- (0.25,0.5) -- (0.5,0.5) -- cycle; 

\draw[ draw=colorMain2] (0.2,0.8) -- (0.5,0.5);

\draw[thick, draw=colorMain2,<-] (0.27,0.73) to [out=40,in=-180] (0.45,0.8) node[right] {\footnotesize \color{colorMain2} Local results};







 % Axes

 \draw[very thick, ->] (-0.05,0) -- (1.1,0);\draw (1.1,0) node[right] {$\exponent_\step$};\draw [very thick,->] (0,-0.05) -- (0,1.1);\draw (0,1.1) node[above] {$\exponent_\stepalt$};

 \draw[-] (0.02,1) -- (-0.02,1) node[left] {$1$};
 \draw[-] (0.02,0.5) -- (-0.02,0.5) node[left] {$0.5$};
 \draw[-] (1,0.02) -- (1,-0.02) node[below] {$1$};
 \draw[-] (0.5,0.02) -- (0.5,-0.02) node[below] {$0.5$};
 \draw (-0.05,-0.05) node {$0$};


 \draw[-] (0.2,0.02) -- (0.2,-0.02) node[below] {$1/q$};


 % Remarkable


 \filldraw[thin,black!80] (0,1)  circle[radius=0.3pt]; 
 \draw[thin, draw=black!80,<-] (0.01,1.01) to [out=45,in=-180] (0.15,1.15) node[right] {\tiny\color{black!80} $\mathcal{O}\left(\frac{1}{\run}\right)$ for Affine Operators};


\filldraw[thin,black!80] (0.33333333,0.6666666666)  circle[radius=0.3pt]; 
\draw[thin, draw=black!80,<-] (0.34,0.67) to [out=45,in=-180] (0.5,0.6) node[right] {\tiny\color{black!80}   $\mathcal{O}\left(\frac{1}{\run^{{1}/{3}}}\right)$};

\end{tikzpicture}

